Batch Bayesian Active Learning with Partial Batch Label Sampling

Over the past couple of decades, many active learning acquisition functions have been proposed, leaving practitioners with an unclear choice of which to use. Bayesian active learning offers principled objectives with explainable intuition, including Expected Error Reduction (EER), Expected Predictive Information Gain (EPIG), and Bayesian Active Learning by Disagreements (BALD). A key challenge of such methods is the difficulty of extending to the batch setting, leading to either computational challenges (BatchBALD) or dramatic performance drops (top-$B$ selection). In this work, we extend active learning's Bayesian Decision Theory framework to derive Partial Batch Label Sampling (ParBaLS) for the EPIG algorithm. We show experimentally that ParBaLS EPIG gives superior performance for a variety of datasets with different budgets using Bayesian logistic regression on embeddings from large pre-trained models. Our code is available at https://github.com/ADDAPT-ML/ParBaLS.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c}
\hline
Dataset & Initial Budget & Acquisition Budget
& Bayesian Methods & Heuristic Methods \\ \hline

CIFAR-10
& 20
& $10\times20$
& Table~\ref{tab:cifar10_ova_bs20_bayesian_ttest}
& Table~\ref{tab:cifar10_ova_bs20_heuristic_ttest} \\

CIFAR-10
& 100
& $10\times20$
& Table~\ref{tab:cifar10_ova_bs100_bayesian_ttest}
& Table~\ref{tab:cifar10_ova_bs100_heuristic_ttest} \\

iWildCam
& 20
& $10\times20$
& Table~\ref{tab:iwildcam_ood_bs20_bayesian_ttest}
& Table~\ref{tab:iwildcam_ood_bs20_heuristic_ttest} \\

iWildCam
& 100
& $10\times20$
& Table~\ref{tab:iwildcam_ood_bs100_bayesian_ttest}
& Table~\ref{tab:iwildcam_ood_bs100_heuristic_ttest} \\

fMoW
& 20
& $10\times20$
& Table~\ref{tab:fmow_ood_bs20_bayesian_ttest}
& Table~\ref{tab:fmow_ood_bs20_heuristic_ttest} \\

fMoW
& 100
& $10\times20$
& Table~\ref{tab:fmow_ood_bs100_bayesian_ttest}
& Table~\ref{tab:fmow_ood_bs100_heuristic_ttest} \\

AG News
& 20
& $10\times20$
& Table~\ref{tab:agnews_ova_bs20_bayesian_ttest}
& Table~\ref{tab:agnews_ova_bs20_heuristic_ttest} \\

AG News
& 100
& $10\times20$
& Table~\ref{tab:agnews_ova_bs100_bayesian_ttest}
& Table~\ref{tab:agnews_ova_bs100_heuristic_ttest} \\

Yelp
& 20
& $10\times20$
& Table~\ref{tab:yelp_ova_bs20_bayesian_ttest}
& Table~\ref{tab:yelp_ova_bs20_heuristic_ttest} \\

Yelp
& 100
& $10\times20$
& Table~\ref{tab:yelp_ova_bs100_bayesian_ttest}
& Table~\ref{tab:yelp_ova_bs100_heuristic_ttest} \\ \hline

\end{tabular}
\begin{tabular}{l|ccccc|ccc|ccc}
\hline
Datasets & \multicolumn{5}{c|}{Tabular Datasets} & \multicolumn{3}{c|}{Text Datasets} & \multicolumn{3}{c}{Image Datasets} \\
Algorithm & Airline & Credit Card & Magic & Satellite & Vowels & Civil Comments & AG News & Yelp & CIFAR-10 & iWildCam & fMoW \\ \hline
Top-$B$ BALD & 87.07$\pm$0.83 & \textbf{93.41$\pm$0.18} & \underline{\textbf{68.73$\pm$2.09}} & \textbf{82.59$\pm$0.28} & \textbf{43.46$\pm$0.20} & 82.19$\pm$2.49 & 80.19$\pm$1.80 & 71.58$\pm$1.41 & 88.25$\pm$0.93 & 78.62$\pm$2.83 & 91.78$\pm$3.84 \\
PowerBALD & 88.43$\pm$0.46 & 93.18$\pm$0.20 & 65.09$\pm$1.33 & \textbf{82.69$\pm$0.37} & \textbf{43.64$\pm$0.43} & 86.67$\pm$0.89 & 85.17$\pm$1.02 & 78.51$\pm$1.14 & 90.06$\pm$0.75 & 82.93$\pm$4.62 & 91.42$\pm$1.18 \\
SoftmaxBALD & 87.42$\pm$0.74 & 92.75$\pm$0.24 & 65.11$\pm$2.36 & 82.03$\pm$0.61 & \textbf{43.23$\pm$0.68} & 85.25$\pm$0.98 & 85.29$\pm$0.75 & 78.11$\pm$1.22 & 88.90$\pm$0.79 & 81.99$\pm$4.63 & 90.44$\pm$1.51 \\
SoftRankBALD & 88.65$\pm$0.45 & \textbf{93.34$\pm$0.13} & 65.66$\pm$1.82 & 82.41$\pm$0.23 & \textbf{43.59$\pm$0.37} & 86.35$\pm$1.64 & 84.47$\pm$1.82 & 75.39$\pm$1.28 & 91.74$\pm$0.86 & 85.27$\pm$1.23 & 94.12$\pm$2.02 \\
\hline
Top-$B$ EPIG & \textbf{89.05$\pm$0.44} & \textbf{93.35$\pm$0.14} & 65.45$\pm$2.26 & \textbf{82.70$\pm$0.19} & \textbf{43.51$\pm$0.19} & \textbf{88.41$\pm$0.95} & \textbf{87.54$\pm$0.79} & 79.30$\pm$0.99 & 93.82$\pm$1.02 & 85.80$\pm$3.00 & 97.06$\pm$0.72 \\
PowerEPIG & 87.72$\pm$0.66 & 92.95$\pm$0.24 & 65.01$\pm$1.10 & 82.41$\pm$0.41 & \underline{\textbf{43.68$\pm$0.40}} & 83.92$\pm$1.15 & 84.51$\pm$1.20 & 77.50$\pm$0.76 & 88.54$\pm$0.73 & 84.12$\pm$3.38 & 90.59$\pm$0.80 \\
SoftmaxEPIG & 87.76$\pm$0.57 & 93.00$\pm$0.36 & \textbf{66.61$\pm$1.77} & 82.39$\pm$0.38 & \textbf{43.61$\pm$0.44} & 85.31$\pm$0.95 & 84.81$\pm$1.29 & 78.56$\pm$0.90 & 89.08$\pm$1.01 & 86.15$\pm$1.56 & 92.66$\pm$0.68 \\
SoftRankEPIG & 88.46$\pm$0.47 & \textbf{93.41$\pm$0.17} & 65.53$\pm$1.70 & 82.46$\pm$0.22 & \textbf{43.57$\pm$0.31} & 87.37$\pm$0.79 & \textbf{87.57$\pm$0.81} & 79.58$\pm$0.79 & 92.95$\pm$0.66 & 86.50$\pm$2.39 & 96.09$\pm$0.71 \\
\hline
ParBaLS-MAP EPIG & \textbf{89.19$\pm$0.44} & \textbf{93.32$\pm$0.24} & \textbf{68.42$\pm$2.17} & \textbf{82.73$\pm$0.17} & \textbf{43.53$\pm$0.20} & \textbf{88.80$\pm$1.19} & \textbf{87.47$\pm$1.10} & \textbf{80.41$\pm$0.95} & \textbf{94.93$\pm$0.68} & 86.17$\pm$2.59 & \textbf{97.87$\pm$0.44} \\
ParBaLS EPIG & \underline{\textbf{89.38$\pm$0.36}} & \underline{\textbf{93.42$\pm$0.12}} & \textbf{67.26$\pm$1.69} & \underline{\textbf{82.87$\pm$0.19}} & \textbf{43.53$\pm$0.14} & \underline{\textbf{89.57$\pm$0.84}} & \underline{\textbf{88.00$\pm$0.79}} & \underline{\textbf{80.89$\pm$0.54}} & \underline{\textbf{95.40$\pm$0.80}} & \underline{\textbf{89.77$\pm$1.46}} & \underline{\textbf{98.41$\pm$0.49}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc|ccc|ccc}
\hline
Datasets & \multicolumn{5}{c|}{Tabular Datasets} & \multicolumn{3}{c|}{Text Datasets} & \multicolumn{3}{c}{Image Datasets} \\
Algorithm & Airline & Credit Card & Magic & Satellite & Vowels & Civil Comments & AG News & Yelp & CIFAR-10 & iWildCam & fMoW \\ \hline
Top-$B$ BALD & 84.50$\pm$2.10 & \textbf{93.07$\pm$0.42} & \textbf{67.72$\pm$4.32} & \textbf{82.52$\pm$0.21} & 41.30$\pm$0.61 & 70.83$\pm$1.87 & 69.93$\pm$2.01 & 63.60$\pm$1.22 & 77.93$\pm$1.06 & 66.73$\pm$4.06 & 75.47$\pm$2.40 \\
PowerBALD & 87.62$\pm$0.62 & 93.09$\pm$0.33 & \textbf{67.40$\pm$1.76} & \textbf{82.29$\pm$0.49} & \textbf{41.88$\pm$1.90} & 82.40$\pm$1.52 & 82.21$\pm$1.08 & \textbf{77.86$\pm$0.89} & 83.22$\pm$0.72 & \textbf{79.84$\pm$4.44} & 86.60$\pm$2.14 \\
SoftmaxBALD & 86.70$\pm$0.59 & 93.08$\pm$0.30 & \textbf{66.66$\pm$2.28} & 81.81$\pm$0.66 & 41.60$\pm$1.43 & 83.03$\pm$1.39 & 81.96$\pm$1.41 & 76.98$\pm$1.26 & 83.86$\pm$1.11 & \textbf{81.31$\pm$4.93} & 87.06$\pm$1.78 \\
SoftRankBALD & 87.88$\pm$0.46 & \textbf{93.43$\pm$0.28} & 65.01$\pm$2.20 & 81.71$\pm$0.37 & 41.84$\pm$0.74 & 82.89$\pm$2.58 & 78.80$\pm$1.93 & 69.87$\pm$1.31 & 82.67$\pm$0.95 & 73.53$\pm$3.80 & 82.98$\pm$2.15 \\
\hline
Top-$B$ EPIG & 88.31$\pm$0.33 & \textbf{93.26$\pm$0.28} & 64.97$\pm$3.08 & 81.89$\pm$0.28 & 41.28$\pm$1.31 & \textbf{86.37$\pm$1.20} & 84.33$\pm$1.29 & 77.31$\pm$0.84 & 87.17$\pm$0.97 & \textbf{75.71$\pm$6.66} & 92.03$\pm$0.95 \\
PowerEPIG & 86.31$\pm$0.69 & 92.36$\pm$0.40 & 64.63$\pm$0.68 & 81.66$\pm$0.25 & \underline{\textbf{43.70$\pm$0.92}} & 81.03$\pm$1.47 & 81.53$\pm$1.39 & 75.76$\pm$1.01 & 82.70$\pm$0.80 & \textbf{78.93$\pm$5.00} & 84.60$\pm$1.62 \\
SoftmaxEPIG & 87.23$\pm$0.42 & 92.75$\pm$0.33 & 66.31$\pm$1.69 & 81.82$\pm$0.39 & 41.43$\pm$0.96 & 83.95$\pm$1.52 & 82.73$\pm$1.39 & 76.96$\pm$0.95 & 84.76$\pm$1.12 & 76.94$\pm$4.04 & 87.27$\pm$1.02 \\
SoftRankEPIG & 88.46$\pm$0.43 & \textbf{93.23$\pm$0.22} & \textbf{66.88$\pm$1.58} & 82.16$\pm$0.41 & \textbf{42.75$\pm$1.10} & \textbf{85.74$\pm$1.37} & 83.31$\pm$1.31 & \textbf{78.54$\pm$0.92} & 86.52$\pm$0.86 & \textbf{78.01$\pm$5.30} & 91.20$\pm$0.88 \\
\hline
ParBaLS-MAP EPIG & \textbf{89.03$\pm$0.32} & \textbf{93.45$\pm$0.11} & \textbf{68.60$\pm$2.67} & \textbf{82.62$\pm$0.15} & \textbf{43.05$\pm$0.69} & \textbf{86.93$\pm$0.61} & \textbf{85.30$\pm$0.29} & \textbf{78.41$\pm$0.45} & \textbf{88.67$\pm$0.76} & \textbf{80.26$\pm$3.30} & 93.51$\pm$0.78 \\
ParBaLS EPIG & \underline{\textbf{89.05$\pm$0.27}} & \underline{\textbf{93.46$\pm$0.19}} & \underline{\textbf{69.80$\pm$2.81}} & \underline{\textbf{82.71$\pm$0.11}} & \textbf{43.48$\pm$0.55} & \underline{\textbf{87.51$\pm$1.52}} & \underline{\textbf{85.78$\pm$0.70}} & \underline{\textbf{78.91$\pm$0.78}} & \underline{\textbf{88.95$\pm$0.70}} & \underline{\textbf{82.98$\pm$4.20}} & \underline{\textbf{95.45$\pm$0.76}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc|ccc|ccc}
\hline
Datasets & \multicolumn{5}{c|}{Tabular Datasets} & \multicolumn{3}{c|}{Text Datasets} & \multicolumn{3}{c}{Image Datasets} \\
Algorithm & Airline & Credit Card & Magic & Satellite & Vowels & Civil Comments & AG News & Yelp & CIFAR-10 & iWildCam & fMoW \\ \hline
Top-$B$ BALD & 86.94$\pm$0.75 & \textbf{93.28$\pm$0.20} & \textbf{66.97$\pm$1.74} & \textbf{81.44$\pm$0.56} & \textbf{41.80$\pm$0.87} & 79.63$\pm$1.71 & 77.04$\pm$1.65 & 69.61$\pm$1.46 & 79.35$\pm$1.12 & 74.41$\pm$3.02 & 81.79$\pm$1.46 \\
PowerBALD & 87.14$\pm$0.54 & 93.12$\pm$0.25 & \textbf{66.66$\pm$2.36} & \textbf{81.75$\pm$0.48} & \textbf{41.28$\pm$1.14} & 81.18$\pm$1.36 & 81.49$\pm$1.13 & 76.37$\pm$1.09 & 82.20$\pm$1.04 & \textbf{79.49$\pm$5.06} & 84.31$\pm$1.30 \\
SoftmaxBALD & 87.01$\pm$0.71 & 92.69$\pm$0.34 & 65.27$\pm$1.18 & \textbf{81.66$\pm$0.66} & \textbf{41.65$\pm$1.80} & 81.47$\pm$1.69 & 80.90$\pm$1.49 & 76.16$\pm$1.04 & 82.04$\pm$0.95 & \underline{\textbf{81.72$\pm$4.30}} & 84.18$\pm$1.37 \\
SoftRankBALD & 87.89$\pm$0.51 & \textbf{93.51$\pm$0.17} & 66.05$\pm$1.83 & \textbf{81.57$\pm$0.39} & \textbf{41.65$\pm$1.32} & 82.56$\pm$2.04 & 80.66$\pm$1.70 & 72.54$\pm$1.00 & 82.62$\pm$1.24 & \textbf{77.03$\pm$3.68} & 82.52$\pm$1.43 \\
BatchBALD & 86.69$\pm$0.72 & 93.27$\pm$0.09 & \textbf{67.98$\pm$1.89} & \textbf{81.39$\pm$0.77} & \textbf{41.80$\pm$0.91} & \textbf{82.63$\pm$2.68} & 78.66$\pm$1.43 & 70.82$\pm$0.87 & 81.90$\pm$1.39 & \textbf{76.92$\pm$3.27} & 84.52$\pm$1.45 \\
\hline
Top-$B$ EPIG & \textbf{88.20$\pm$0.37} & 93.15$\pm$0.27 & \textbf{66.68$\pm$1.90} & \textbf{82.01$\pm$0.43} & \underline{\textbf{42.51$\pm$1.30}} & \textbf{84.08$\pm$1.79} & \underline{\textbf{84.17$\pm$0.75}} & \textbf{77.12$\pm$1.11} & \textbf{84.73$\pm$0.71} & 74.72$\pm$5.64 & 90.37$\pm$1.28 \\
PowerEPIG & 86.30$\pm$0.52 & 92.60$\pm$0.36 & 66.14$\pm$1.39 & \underline{\textbf{82.17$\pm$0.57}} & \textbf{42.16$\pm$1.79} & 80.35$\pm$1.26 & 80.76$\pm$1.50 & 76.00$\pm$1.22 & 81.96$\pm$0.70 & \textbf{77.38$\pm$4.18} & 84.32$\pm$1.36 \\
SoftmaxEPIG & 87.32$\pm$0.48 & 92.92$\pm$0.32 & \textbf{66.47$\pm$1.32} & \textbf{81.53$\pm$0.53} & \textbf{41.39$\pm$2.05} & 81.63$\pm$1.57 & 80.57$\pm$1.68 & 76.40$\pm$0.96 & 82.65$\pm$0.97 & \textbf{79.83$\pm$3.18} & 85.35$\pm$1.33 \\
SoftRankEPIG & 87.90$\pm$0.39 & \underline{\textbf{93.51$\pm$0.18}} & 65.79$\pm$1.79 & \textbf{82.10$\pm$0.51} & \textbf{42.01$\pm$0.78} & \textbf{85.03$\pm$1.41} & 82.06$\pm$1.48 & \textbf{76.98$\pm$1.31} & 83.63$\pm$1.09 & \textbf{79.05$\pm$3.32} & 89.66$\pm$0.72 \\
\hline
ParBaLS-MAP EPIG & \textbf{88.40$\pm$0.48} & \textbf{93.30$\pm$0.23} & \textbf{67.84$\pm$1.75} & \textbf{82.09$\pm$0.40} & \textbf{42.49$\pm$1.65} & \underline{\textbf{85.67$\pm$1.92}} & \textbf{84.11$\pm$0.91} & \underline{\textbf{77.88$\pm$0.93}} & \textbf{85.39$\pm$0.70} & \textbf{80.30$\pm$3.62} & 91.25$\pm$1.18 \\
ParBaLS EPIG & \underline{\textbf{88.61$\pm$0.58}} & \textbf{93.34$\pm$0.12} & \underline{\textbf{68.53$\pm$1.88}} & \textbf{82.09$\pm$0.37} & \textbf{42.29$\pm$1.53} & \textbf{85.59$\pm$1.62} & \textbf{83.53$\pm$1.08} & \textbf{77.39$\pm$0.86} & \underline{\textbf{85.52$\pm$0.77}} & \textbf{80.22$\pm$2.93} & \underline{\textbf{93.56$\pm$0.79}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc|ccc|ccc}
\hline
Datasets & \multicolumn{5}{c|}{Tabular Datasets} & \multicolumn{3}{c|}{Text Datasets} & \multicolumn{3}{c}{Image Datasets} \\
Algorithm & Airline & Credit Card & Magic & Satellite & Vowels & Civil Comments & AG News & Yelp & CIFAR-10 & iWildCam & fMoW \\ \hline
Random & 87.24$\pm$0.52 & 92.84$\pm$0.29 & \textbf{65.77$\pm$2.10} & 82.40$\pm$0.48 & \underline{\textbf{43.55$\pm$0.52}} & 84.80$\pm$1.25 & 83.92$\pm$0.75 & 77.61$\pm$0.96 & 88.39$\pm$0.48 & 82.30$\pm$3.90 & 90.02$\pm$1.49 \\
Confidence & \textbf{89.35$\pm$0.33} & 92.71$\pm$0.41 & \textbf{66.71$\pm$1.74} & \textbf{82.44$\pm$0.59} & \textbf{43.33$\pm$0.36} & \underline{\textbf{89.67$\pm$0.74}} & \textbf{87.87$\pm$0.78} & \textbf{80.11$\pm$1.01} & \underline{\textbf{96.46$\pm$0.44}} & \underline{\textbf{90.24$\pm$3.00}} & \underline{\textbf{98.96$\pm$0.61}} \\
GLISTER & 87.43$\pm$0.73 & \textbf{93.42$\pm$0.35} & 62.25$\pm$4.61 & 80.86$\pm$0.65 & \textbf{43.16$\pm$0.62} & 84.13$\pm$1.53 & 82.12$\pm$0.89 & 73.07$\pm$1.02 & 91.65$\pm$1.01 & 79.29$\pm$2.99 & 91.69$\pm$3.28 \\
CoreSet & 85.87$\pm$0.91 & 93.05$\pm$0.24 & \textbf{66.28$\pm$1.53} & 81.02$\pm$0.43 & \textbf{43.46$\pm$0.32} & 71.58$\pm$1.42 & 74.59$\pm$1.46 & 69.26$\pm$1.12 & 73.75$\pm$0.71 & 71.95$\pm$3.12 & 73.35$\pm$3.33 \\
BADGE & 87.88$\pm$0.72 & 92.77$\pm$0.30 & \textbf{66.31$\pm$1.58} & 82.35$\pm$0.55 & \textbf{43.40$\pm$0.24} & 85.04$\pm$1.64 & 83.84$\pm$0.89 & 77.94$\pm$1.23 & 88.19$\pm$0.73 & 85.95$\pm$2.69 & 92.54$\pm$1.46 \\
GALAXY & \textbf{88.91$\pm$0.35} & 92.49$\pm$0.26 & \textbf{66.24$\pm$1.87} & \underline{\textbf{83.15$\pm$0.51}} & \textbf{43.38$\pm$0.35} & \textbf{89.55$\pm$1.10} & \textbf{87.24$\pm$0.65} & \textbf{80.28$\pm$0.79} & 94.80$\pm$0.61 & \textbf{86.34$\pm$3.13} & 94.50$\pm$3.22 \\
\hline
ParBaLS-MAP EPIG & \textbf{89.19$\pm$0.44} & \textbf{93.32$\pm$0.24} & \underline{\textbf{68.42$\pm$2.17}} & \textbf{82.73$\pm$0.17} & \textbf{43.53$\pm$0.20} & \textbf{88.80$\pm$1.19} & \textbf{87.47$\pm$1.10} & \textbf{80.41$\pm$0.95} & 94.93$\pm$0.68 & 86.17$\pm$2.59 & 97.87$\pm$0.44 \\
ParBaLS EPIG & \underline{\textbf{89.38$\pm$0.36}} & \underline{\textbf{93.42$\pm$0.12}} & \textbf{67.26$\pm$1.69} & \textbf{82.87$\pm$0.19} & \textbf{43.53$\pm$0.14} & \textbf{89.57$\pm$0.84} & \underline{\textbf{88.00$\pm$0.79}} & \underline{\textbf{80.89$\pm$0.54}} & 95.40$\pm$0.80 & \textbf{89.77$\pm$1.46} & \textbf{98.41$\pm$0.49} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc|ccc|ccc}
\hline
Datasets & \multicolumn{5}{c|}{Tabular Datasets} & \multicolumn{3}{c|}{Text Datasets} & \multicolumn{3}{c}{Image Datasets} \\
Algorithm & Airline & Credit Card & Magic & Satellite & Vowels & Civil Comments & AG News & Yelp & CIFAR-10 & iWildCam & fMoW \\ \hline
Random & 86.17$\pm$0.65 & 92.41$\pm$0.38 & 65.92$\pm$1.35 & 80.99$\pm$0.72 & 42.01$\pm$1.34 & 82.63$\pm$1.60 & 80.69$\pm$0.89 & 76.47$\pm$0.83 & 83.47$\pm$1.16 & 78.58$\pm$2.95 & 85.47$\pm$1.33 \\
Confidence & \textbf{88.61$\pm$0.52} & 92.22$\pm$0.49 & 66.02$\pm$2.90 & 81.50$\pm$0.60 & \textbf{43.42$\pm$1.40} & 87.28$\pm$1.55 & \textbf{85.34$\pm$0.84} & \textbf{78.69$\pm$1.09} & \underline{\textbf{90.29$\pm$1.35}} & \underline{\textbf{86.65$\pm$2.30}} & \textbf{94.69$\pm$1.61} \\
GLISTER & 86.02$\pm$1.11 & 92.40$\pm$0.89 & \textbf{65.97$\pm$4.94} & 76.05$\pm$2.55 & 40.54$\pm$1.94 & 72.36$\pm$2.50 & 72.12$\pm$2.32 & 65.88$\pm$1.50 & 78.71$\pm$2.03 & 67.11$\pm$3.71 & 75.89$\pm$4.56 \\
CoreSet & 80.57$\pm$2.04 & \textbf{93.28$\pm$0.17} & \textbf{68.86$\pm$3.71} & 80.02$\pm$1.14 & 38.98$\pm$0.71 & 57.48$\pm$0.76 & 63.18$\pm$1.11 & 58.95$\pm$1.53 & 62.60$\pm$0.56 & 60.13$\pm$1.95 & 57.75$\pm$2.46 \\
BADGE & 87.09$\pm$0.58 & 93.18$\pm$0.23 & 64.85$\pm$2.31 & 81.42$\pm$0.52 & 41.84$\pm$1.54 & 83.07$\pm$1.42 & 81.27$\pm$0.85 & 75.50$\pm$0.82 & 83.59$\pm$0.77 & \textbf{83.97$\pm$2.22} & 85.81$\pm$1.48 \\
GALAXY & 88.33$\pm$0.50 & 92.44$\pm$0.45 & \textbf{66.84$\pm$1.55} & \textbf{82.43$\pm$0.47} & \textbf{43.25$\pm$0.96} & \underline{\textbf{89.32$\pm$0.86}} & 84.00$\pm$1.00 & \textbf{78.51$\pm$1.05} & \textbf{89.86$\pm$0.75} & 82.15$\pm$2.13 & 89.28$\pm$4.06 \\
\hline
ParBaLS-MAP EPIG & \textbf{89.03$\pm$0.32} & \textbf{93.45$\pm$0.11} & \textbf{68.60$\pm$2.67} & \textbf{82.62$\pm$0.15} & \textbf{43.05$\pm$0.69} & 86.93$\pm$0.61 & \textbf{85.30$\pm$0.29} & \textbf{78.41$\pm$0.45} & 88.67$\pm$0.76 & 80.26$\pm$3.30 & 93.51$\pm$0.78 \\
ParBaLS EPIG & \underline{\textbf{89.05$\pm$0.27}} & \underline{\textbf{93.46$\pm$0.19}} & \underline{\textbf{69.80$\pm$2.81}} & \underline{\textbf{82.71$\pm$0.11}} & \underline{\textbf{43.48$\pm$0.55}} & 87.51$\pm$1.52 & \underline{\textbf{85.78$\pm$0.70}} & \underline{\textbf{78.91$\pm$0.78}} & \textbf{88.95$\pm$0.70} & \textbf{82.98$\pm$4.20} & \underline{\textbf{95.45$\pm$0.76}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc|ccc|ccc}
\hline
Datasets & \multicolumn{5}{c|}{Tabular Datasets} & \multicolumn{3}{c|}{Text Datasets} & \multicolumn{3}{c}{Image Datasets} \\
Algorithm & Airline & Credit Card & Magic & Satellite & Vowels & Civil Comments & AG News & Yelp & CIFAR-10 & iWildCam & fMoW \\ \hline
Random & 86.65$\pm$0.81 & 92.44$\pm$0.27 & \textbf{66.16$\pm$1.99} & 81.95$\pm$0.41 & \textbf{40.71$\pm$2.00} & 80.88$\pm$1.46 & 80.64$\pm$1.41 & 75.39$\pm$1.12 & 82.78$\pm$1.19 & \textbf{78.31$\pm$5.05} & 84.70$\pm$1.42 \\
Confidence & \textbf{88.15$\pm$0.66} & 92.82$\pm$0.41 & \textbf{66.48$\pm$1.99} & 81.14$\pm$0.66 & \textbf{42.47$\pm$1.56} & \textbf{86.43$\pm$1.79} & \textbf{83.78$\pm$1.09} & \textbf{77.31$\pm$1.10} & \textbf{87.31$\pm$0.87} & \underline{\textbf{83.55$\pm$3.11}} & 91.78$\pm$1.34 \\
GLISTER & 87.14$\pm$0.64 & \textbf{93.30$\pm$0.39} & 63.07$\pm$4.32 & 80.88$\pm$0.68 & 39.55$\pm$1.64 & 80.19$\pm$2.57 & 77.92$\pm$1.93 & 71.04$\pm$1.19 & 82.78$\pm$1.22 & 73.29$\pm$4.52 & 81.78$\pm$2.11 \\
CoreSet & 86.18$\pm$0.63 & \textbf{93.32$\pm$0.30} & 64.94$\pm$2.37 & 81.16$\pm$0.86 & 40.71$\pm$0.75 & 72.33$\pm$1.45 & 73.23$\pm$1.58 & 68.88$\pm$1.44 & 72.26$\pm$0.78 & 69.24$\pm$2.68 & 72.79$\pm$2.19 \\
BADGE & 86.94$\pm$0.46 & \textbf{92.88$\pm$0.48} & 65.70$\pm$2.09 & \textbf{82.26$\pm$0.51} & \textbf{41.80$\pm$2.02} & 79.76$\pm$1.79 & 79.44$\pm$1.33 & 75.19$\pm$1.08 & 81.44$\pm$0.75 & \textbf{80.40$\pm$3.32} & 82.56$\pm$1.49 \\
GALAXY & \textbf{87.82$\pm$0.73} & 92.15$\pm$0.28 & \textbf{67.30$\pm$2.66} & \underline{\textbf{82.91$\pm$0.54}} & \textbf{41.30$\pm$1.41} & \underline{\textbf{87.77$\pm$1.02}} & \textbf{83.59$\pm$1.34} & \underline{\textbf{78.09$\pm$1.23}} & \underline{\textbf{87.90$\pm$0.98}} & \textbf{82.95$\pm$4.48} & 88.44$\pm$4.32 \\
\hline
ParBaLS-MAP EPIG & \textbf{88.40$\pm$0.48} & \textbf{93.30$\pm$0.23} & \textbf{67.84$\pm$1.75} & 82.09$\pm$0.40 & \underline{\textbf{42.49$\pm$1.65}} & 85.67$\pm$1.92 & \underline{\textbf{84.11$\pm$0.91}} & \textbf{77.88$\pm$0.93} & 85.39$\pm$0.70 & \textbf{80.30$\pm$3.62} & 91.25$\pm$1.18 \\
ParBaLS EPIG & \underline{\textbf{88.61$\pm$0.58}} & \underline{\textbf{93.34$\pm$0.12}} & \underline{\textbf{68.53$\pm$1.88}} & 82.09$\pm$0.37 & \textbf{42.29$\pm$1.53} & 85.59$\pm$1.62 & \textbf{83.53$\pm$1.08} & \textbf{77.39$\pm$0.86} & 85.52$\pm$0.77 & \textbf{80.22$\pm$2.93} & \underline{\textbf{93.56$\pm$0.79}} \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|cccccccccc}
\hline
Datasets & \multicolumn{10}{c}{One-vs-all CIFAR-10} \\
Algorithm & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\ \hline
Top-$B$ BALD & 77.93$\pm$1.06 & 82.13$\pm$0.89 & 76.68$\pm$1.52 & 77.13$\pm$1.02 & 82.07$\pm$1.14 & 79.52$\pm$0.91 & 79.18$\pm$0.92 & 83.30$\pm$0.79 & 80.92$\pm$1.11 & 80.79$\pm$0.85 \\
PowerBALD & 83.22$\pm$0.72 & 84.28$\pm$0.48 & 84.06$\pm$0.94 & 81.79$\pm$0.74 & 82.14$\pm$1.45 & 82.03$\pm$0.69 & 84.20$\pm$1.07 & 84.97$\pm$0.73 & 84.42$\pm$0.64 & 84.32$\pm$0.60 \\
SoftmaxBALD & 83.86$\pm$1.11 & 83.43$\pm$0.54 & 83.34$\pm$0.72 & 81.38$\pm$1.26 & 81.64$\pm$1.16 & 82.76$\pm$0.76 & 84.00$\pm$0.95 & 84.07$\pm$1.11 & 84.04$\pm$0.88 & 83.87$\pm$0.84 \\
SoftRankBALD & 82.67$\pm$0.95 & 85.70$\pm$0.94 & 81.82$\pm$0.91 & 80.57$\pm$0.71 & 84.24$\pm$1.02 & 82.67$\pm$0.89 & 83.24$\pm$0.95 & 86.18$\pm$1.19 & 84.28$\pm$1.10 & 84.96$\pm$0.73 \\
\hline
Top-$B$ EPIG & 87.17$\pm$0.97 & 87.41$\pm$0.84 & 86.06$\pm$1.22 & 85.17$\pm$0.91 & 85.42$\pm$0.73 & 86.60$\pm$0.69 & 88.00$\pm$0.75 & 88.65$\pm$1.09 & 88.25$\pm$1.04 & 87.60$\pm$0.83 \\
PowerEPIG & 82.70$\pm$0.80 & 83.12$\pm$0.89 & 81.83$\pm$0.82 & 81.15$\pm$0.96 & 82.27$\pm$0.90 & 82.43$\pm$0.75 & 83.31$\pm$0.80 & 83.11$\pm$0.87 & 83.99$\pm$1.10 & 82.86$\pm$1.21 \\
SoftmaxEPIG & 84.76$\pm$1.12 & 84.76$\pm$0.61 & 83.62$\pm$1.04 & 82.13$\pm$0.71 & 82.02$\pm$0.94 & 83.00$\pm$0.55 & 84.68$\pm$0.68 & 85.51$\pm$0.44 & 85.38$\pm$0.87 & 84.64$\pm$0.98 \\
SoftRankEPIG & 86.52$\pm$0.86 & 86.97$\pm$0.47 & 86.64$\pm$0.81 & 84.37$\pm$0.82 & 85.04$\pm$0.82 & 85.77$\pm$1.09 & 86.53$\pm$0.77 & 87.69$\pm$0.76 & 87.57$\pm$0.87 & 86.90$\pm$0.84 \\
\hline
ParBaLS-MAP EPIG & \textbf{88.67$\pm$0.76} & \textbf{89.48$\pm$0.75} & \textbf{87.48$\pm$0.66} & 85.55$\pm$0.75 & 86.98$\pm$0.71 & 86.91$\pm$0.72 & 88.49$\pm$0.80 & 89.36$\pm$0.84 & \textbf{89.36$\pm$0.71} & \textbf{88.76$\pm$0.77} \\
ParBaLS EPIG & \underline{\textbf{88.95$\pm$0.70}} & \underline{\textbf{89.64$\pm$0.95}} & \underline{\textbf{88.10$\pm$1.08}} & \underline{\textbf{88.01$\pm$0.54}} & \underline{\textbf{87.96$\pm$0.72}} & \underline{\textbf{88.23$\pm$0.68}} & \underline{\textbf{89.83$\pm$0.73}} & \underline{\textbf{90.53$\pm$0.70}} & \underline{\textbf{89.95$\pm$0.88}} & \underline{\textbf{89.49$\pm$0.70}} \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
\hline
Datasets & \multicolumn{10}{c}{One-vs-all CIFAR-10} \\
Algorithm & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\ \hline
Top-$B$ BALD & 88.25$\pm$0.93 & 92.87$\pm$0.64 & 86.98$\pm$0.95 & 85.79$\pm$1.10 & 91.68$\pm$1.04 & 89.07$\pm$1.04 & 89.23$\pm$0.59 & 94.05$\pm$1.17 & 91.70$\pm$0.65 & 91.84$\pm$0.83 \\
PowerBALD & 90.06$\pm$0.75 & 90.22$\pm$0.89 & 89.17$\pm$1.39 & 87.22$\pm$1.09 & 88.71$\pm$0.87 & 87.95$\pm$1.36 & 89.53$\pm$1.15 & 90.54$\pm$0.87 & 90.95$\pm$1.00 & 89.13$\pm$0.70 \\
SoftmaxBALD & 88.90$\pm$0.79 & 89.88$\pm$1.07 & 88.78$\pm$0.96 & 87.46$\pm$0.71 & 87.58$\pm$1.30 & 88.07$\pm$1.14 & 89.12$\pm$0.54 & 89.72$\pm$1.21 & 90.37$\pm$0.78 & 89.96$\pm$1.07 \\
SoftRankBALD & 91.74$\pm$0.86 & 94.65$\pm$0.49 & 91.00$\pm$0.92 & 88.83$\pm$0.64 & 91.84$\pm$1.14 & 91.46$\pm$0.99 & 91.65$\pm$0.71 & 94.99$\pm$0.55 & 93.45$\pm$0.98 & 93.11$\pm$0.63 \\
\hline
Top-$B$ EPIG & 93.82$\pm$1.02 & 94.50$\pm$0.95 & 93.23$\pm$1.09 & 91.24$\pm$0.71 & 92.12$\pm$0.85 & 92.64$\pm$0.62 & 94.84$\pm$0.41 & 94.48$\pm$0.88 & 94.98$\pm$0.52 & 94.74$\pm$0.87 \\
PowerEPIG & 88.54$\pm$0.73 & 89.16$\pm$0.59 & 87.73$\pm$0.85 & 86.30$\pm$0.84 & 86.88$\pm$0.76 & 87.28$\pm$0.83 & 88.37$\pm$1.02 & 88.36$\pm$0.96 & 89.17$\pm$0.46 & 89.15$\pm$0.60 \\
SoftmaxEPIG & 89.08$\pm$1.01 & 90.13$\pm$0.81 & 88.65$\pm$1.02 & 87.24$\pm$0.47 & 87.48$\pm$0.92 & 88.47$\pm$1.09 & 90.17$\pm$0.70 & 90.40$\pm$0.72 & 90.12$\pm$1.31 & 89.48$\pm$0.95 \\
SoftRankEPIG & 92.95$\pm$0.66 & 93.58$\pm$0.67 & 91.97$\pm$0.73 & 90.34$\pm$0.86 & 90.90$\pm$0.49 & 91.59$\pm$0.65 & 93.25$\pm$0.75 & 93.45$\pm$0.87 & 94.11$\pm$0.86 & 93.29$\pm$0.79 \\
\hline
ParBaLS-MAP EPIG & \textbf{94.93$\pm$0.68} & 95.75$\pm$0.44 & 93.46$\pm$0.70 & \textbf{92.44$\pm$0.47} & 93.12$\pm$0.57 & 93.17$\pm$0.65 & 95.12$\pm$0.55 & 95.81$\pm$0.70 & 96.07$\pm$0.44 & 95.28$\pm$0.55 \\
ParBaLS EPIG & \underline{\textbf{95.40$\pm$0.80}} & \underline{\textbf{96.69$\pm$0.28}} & \underline{\textbf{94.84$\pm$0.89}} & \underline{\textbf{93.08$\pm$0.63}} & \underline{\textbf{94.01$\pm$0.59}} & \underline{\textbf{94.39$\pm$0.37}} & \underline{\textbf{96.06$\pm$0.41}} & \underline{\textbf{96.69$\pm$0.51}} & \underline{\textbf{96.92$\pm$0.44}} & \underline{\textbf{96.60$\pm$0.23}} \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
\hline
Datasets & \multicolumn{10}{c}{One-vs-all CIFAR-10} \\
Algorithm & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\ \hline
Random & 83.47$\pm$1.16 & 83.93$\pm$0.75 & 82.99$\pm$1.16 & 81.90$\pm$0.75 & 82.58$\pm$1.05 & 82.60$\pm$1.21 & 83.94$\pm$0.97 & 84.36$\pm$0.89 & 83.70$\pm$0.90 & 83.51$\pm$1.03 \\
Confidence & \underline{\textbf{90.29$\pm$1.35}} & \underline{\textbf{91.16$\pm$0.97}} & \textbf{89.48$\pm$0.70} & \textbf{87.04$\pm$1.07} & \textbf{88.47$\pm$0.67} & \textbf{88.55$\pm$0.96} & \textbf{90.85$\pm$0.73} & \textbf{91.32$\pm$0.93} & \textbf{91.66$\pm$0.55} & \textbf{90.63$\pm$0.82} \\
GLISTER & 78.71$\pm$2.03 & 81.66$\pm$1.70 & 77.62$\pm$1.38 & 78.59$\pm$0.85 & 79.34$\pm$1.03 & 79.14$\pm$2.04 & 80.82$\pm$2.01 & 80.57$\pm$0.91 & 81.00$\pm$1.89 & 79.81$\pm$2.81 \\
CoreSet & 62.60$\pm$0.56 & 63.46$\pm$0.62 & 61.54$\pm$0.76 & 62.10$\pm$0.53 & 63.35$\pm$0.64 & 63.05$\pm$0.46 & 64.33$\pm$0.66 & 62.83$\pm$0.32 & 63.24$\pm$0.71 & 62.94$\pm$0.59 \\
BADGE & 83.59$\pm$0.77 & 83.15$\pm$0.99 & 82.45$\pm$1.21 & 81.40$\pm$0.94 & 82.07$\pm$0.92 & 82.39$\pm$1.08 & 83.25$\pm$1.12 & 84.31$\pm$0.94 & 84.25$\pm$1.02 & 84.02$\pm$1.28 \\
GALAXY & \textbf{89.86$\pm$0.75} & \textbf{90.66$\pm$1.16} & \underline{\textbf{89.77$\pm$0.87}} & \textbf{87.76$\pm$0.97} & \underline{\textbf{89.21$\pm$0.49}} & \underline{\textbf{89.65$\pm$1.09}} & \underline{\textbf{91.91$\pm$0.97}} & \underline{\textbf{91.90$\pm$1.23}} & \underline{\textbf{92.15$\pm$0.99}} & \underline{\textbf{91.70$\pm$1.09}} \\
\hline
ParBaLS-MAP EPIG & 88.67$\pm$0.76 & 89.48$\pm$0.75 & 87.48$\pm$0.66 & 85.55$\pm$0.75 & 86.98$\pm$0.71 & 86.91$\pm$0.72 & 88.49$\pm$0.80 & 89.36$\pm$0.84 & 89.36$\pm$0.71 & 88.76$\pm$0.77 \\
ParBaLS EPIG & \textbf{88.95$\pm$0.70} & 89.64$\pm$0.95 & 88.10$\pm$1.08 & \underline{\textbf{88.01$\pm$0.54}} & 87.96$\pm$0.72 & 88.23$\pm$0.68 & 89.83$\pm$0.73 & 90.53$\pm$0.70 & 89.95$\pm$0.88 & 89.49$\pm$0.70 \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
\hline
Datasets & \multicolumn{10}{c}{One-vs-all CIFAR-10} \\
Algorithm & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\ \hline
Random & 88.39$\pm$0.48 & 89.21$\pm$0.91 & 87.62$\pm$0.84 & 86.23$\pm$0.55 & 87.60$\pm$0.87 & 86.86$\pm$0.91 & 88.78$\pm$1.09 & 88.69$\pm$0.87 & 89.14$\pm$0.77 & 88.60$\pm$1.06 \\
Confidence & \underline{\textbf{96.46$\pm$0.44}} & \underline{\textbf{97.55$\pm$0.43}} & \underline{\textbf{95.44$\pm$0.64}} & \underline{\textbf{93.21$\pm$0.74}} & \underline{\textbf{94.75$\pm$0.53}} & \underline{\textbf{94.69$\pm$0.60}} & \underline{\textbf{96.97$\pm$0.22}} & \underline{\textbf{97.82$\pm$0.44}} & \underline{\textbf{97.87$\pm$0.40}} & \underline{\textbf{96.82$\pm$0.33}} \\
GLISTER & 91.65$\pm$1.01 & 92.88$\pm$0.73 & 89.61$\pm$1.92 & 89.22$\pm$1.21 & 91.22$\pm$1.14 & 89.46$\pm$1.33 & 92.36$\pm$1.12 & 93.78$\pm$1.26 & 92.01$\pm$1.73 & 92.75$\pm$0.99 \\
CoreSet & 73.75$\pm$0.71 & 75.39$\pm$0.90 & 73.36$\pm$0.74 & 72.20$\pm$0.95 & 74.11$\pm$0.67 & 74.42$\pm$0.93 & 74.87$\pm$0.89 & 74.44$\pm$0.90 & 74.69$\pm$0.67 & 73.87$\pm$0.87 \\
BADGE & 88.19$\pm$0.73 & 89.96$\pm$0.98 & 87.66$\pm$0.99 & 86.47$\pm$0.93 & 88.06$\pm$0.99 & 88.12$\pm$0.61 & 88.87$\pm$0.67 & 90.70$\pm$0.89 & 89.95$\pm$1.00 & 89.09$\pm$0.44 \\
GALAXY & 94.80$\pm$0.61 & 95.71$\pm$0.60 & 94.05$\pm$0.49 & 91.98$\pm$0.68 & 93.24$\pm$0.69 & 93.41$\pm$0.95 & 95.68$\pm$0.58 & 96.27$\pm$0.65 & 96.67$\pm$0.39 & 95.12$\pm$0.75 \\
\hline
ParBaLS-MAP EPIG & 94.93$\pm$0.68 & 95.75$\pm$0.44 & 93.46$\pm$0.70 & \textbf{92.44$\pm$0.47} & 93.12$\pm$0.57 & 93.17$\pm$0.65 & 95.12$\pm$0.55 & 95.81$\pm$0.70 & 96.07$\pm$0.44 & 95.28$\pm$0.55 \\
ParBaLS EPIG & 95.40$\pm$0.80 & 96.69$\pm$0.28 & \textbf{94.84$\pm$0.89} & \textbf{93.08$\pm$0.63} & 94.01$\pm$0.59 & \textbf{94.39$\pm$0.37} & 96.06$\pm$0.41 & 96.69$\pm$0.51 & 96.92$\pm$0.44 & \textbf{96.60$\pm$0.23} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all iWildCam} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Top-$B$ BALD & 66.73$\pm$4.06 & 74.30$\pm$2.91 & 76.66$\pm$3.20 & 78.34$\pm$2.10 & 75.41$\pm$3.17 \\
PowerBALD & \textbf{79.84$\pm$4.44} & \textbf{83.63$\pm$4.00} & \textbf{82.14$\pm$3.03} & \textbf{86.92$\pm$4.52} & \textbf{82.66$\pm$3.74} \\
SoftmaxBALD & \textbf{81.31$\pm$4.93} & \textbf{82.49$\pm$3.18} & \textbf{82.78$\pm$2.12} & \textbf{85.52$\pm$4.76} & \textbf{82.28$\pm$3.63} \\
SoftRankBALD & 73.53$\pm$3.80 & \textbf{83.37$\pm$3.51} & \underline{\textbf{83.00$\pm$4.28}} & 84.90$\pm$3.68 & \textbf{83.49$\pm$2.48} \\
\hline
Top-$B$ EPIG & \textbf{75.71$\pm$6.66} & 78.56$\pm$5.40 & 74.86$\pm$4.80 & 83.96$\pm$4.15 & \textbf{80.81$\pm$4.45} \\
PowerEPIG & \textbf{78.93$\pm$5.00} & 80.25$\pm$4.36 & \textbf{77.83$\pm$5.35} & 80.71$\pm$4.50 & 78.59$\pm$4.46 \\
SoftmaxEPIG & 76.94$\pm$4.04 & \underline{\textbf{86.22$\pm$3.77}} & \textbf{82.39$\pm$4.61} & \textbf{88.77$\pm$2.54} & \textbf{83.52$\pm$3.66} \\
SoftRankEPIG & \textbf{78.01$\pm$5.30} & \textbf{82.05$\pm$4.35} & \textbf{79.05$\pm$4.82} & 84.65$\pm$4.65 & \underline{\textbf{84.90$\pm$3.70}} \\
\hline
ParBaLS-MAP EPIG & \textbf{80.26$\pm$3.30} & \textbf{85.13$\pm$2.36} & \textbf{78.86$\pm$4.63} & \underline{\textbf{90.27$\pm$2.02}} & \textbf{81.17$\pm$3.60} \\
ParBaLS EPIG & \underline{\textbf{82.98$\pm$4.20}} & \textbf{83.15$\pm$3.57} & \textbf{78.71$\pm$2.43} & \textbf{87.84$\pm$3.67} & \textbf{83.45$\pm$3.31} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all iWildCam} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Top-$B$ BALD & 78.62$\pm$2.83 & 87.80$\pm$2.69 & \textbf{89.33$\pm$3.67} & \textbf{93.68$\pm$2.35} & \textbf{90.42$\pm$1.99} \\
PowerBALD & 82.93$\pm$4.62 & 86.18$\pm$3.40 & 83.73$\pm$5.29 & 91.36$\pm$2.64 & \textbf{87.60$\pm$2.58} \\
SoftmaxBALD & 81.99$\pm$4.63 & 85.45$\pm$3.94 & 84.44$\pm$5.00 & 91.02$\pm$3.04 & \textbf{87.43$\pm$3.46} \\
SoftRankBALD & 85.27$\pm$1.23 & \textbf{89.87$\pm$2.99} & \underline{\textbf{90.97$\pm$3.45}} & \textbf{94.98$\pm$4.25} & \underline{\textbf{91.25$\pm$3.03}} \\
\hline
Top-$B$ EPIG & 85.80$\pm$3.00 & 87.68$\pm$2.75 & 81.24$\pm$4.56 & 91.66$\pm$3.95 & \textbf{86.56$\pm$4.49} \\
PowerEPIG & 84.12$\pm$3.38 & 83.73$\pm$2.77 & 82.50$\pm$2.89 & 88.36$\pm$2.93 & 84.03$\pm$3.75 \\
SoftmaxEPIG & 86.15$\pm$1.56 & \textbf{88.41$\pm$3.71} & 83.30$\pm$5.20 & 91.08$\pm$4.07 & \textbf{88.27$\pm$3.09} \\
SoftRankEPIG & 86.50$\pm$2.39 & 86.62$\pm$4.76 & \textbf{85.25$\pm$5.83} & \textbf{93.55$\pm$2.03} & \textbf{88.90$\pm$2.97} \\
\hline
ParBaLS-MAP EPIG & 86.17$\pm$2.59 & \textbf{89.02$\pm$3.21} & \textbf{87.02$\pm$4.07} & \underline{\textbf{96.11$\pm$2.04}} & \textbf{91.18$\pm$2.70} \\
ParBaLS EPIG & \underline{\textbf{89.77$\pm$1.46}} & \underline{\textbf{91.84$\pm$2.02}} & 86.72$\pm$2.87 & \textbf{95.68$\pm$1.26} & \textbf{91.12$\pm$1.78} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all iWildCam} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Random & 78.58$\pm$2.95 & 81.47$\pm$4.14 & 80.23$\pm$5.51 & 85.29$\pm$4.27 & 83.42$\pm$3.90 \\
Confidence & \underline{\textbf{86.65$\pm$2.30}} & \textbf{92.47$\pm$1.76} & \textbf{90.27$\pm$2.09} & \underline{\textbf{95.02$\pm$3.61}} & \textbf{92.41$\pm$2.02} \\
GLISTER & 67.11$\pm$3.71 & 70.73$\pm$4.06 & 72.56$\pm$5.24 & 74.70$\pm$3.83 & 74.15$\pm$3.04 \\
CoreSet & 60.13$\pm$1.95 & 63.37$\pm$3.28 & 57.61$\pm$5.08 & 60.50$\pm$4.09 & 53.88$\pm$3.31 \\
BADGE & \textbf{83.97$\pm$2.22} & 83.01$\pm$2.69 & 80.29$\pm$3.62 & 87.80$\pm$3.63 & 86.10$\pm$3.91 \\
GALAXY & 82.15$\pm$2.13 & \underline{\textbf{94.14$\pm$1.24}} & \underline{\textbf{92.94$\pm$2.30}} & 84.98$\pm$4.31 & \underline{\textbf{94.41$\pm$2.68}} \\
\hline
ParBaLS-MAP EPIG & 80.26$\pm$3.30 & 85.13$\pm$2.36 & 78.86$\pm$4.63 & 90.27$\pm$2.02 & 81.17$\pm$3.60 \\
ParBaLS EPIG & \textbf{82.98$\pm$4.20} & 83.15$\pm$3.57 & 78.71$\pm$2.43 & 87.84$\pm$3.67 & 83.45$\pm$3.31 \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all iWildCam} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Random & 82.30$\pm$3.90 & 83.00$\pm$4.90 & 81.70$\pm$5.83 & 88.41$\pm$4.18 & 85.87$\pm$2.98 \\
Confidence & \underline{\textbf{90.24$\pm$3.00}} & \underline{\textbf{96.69$\pm$2.03}} & \underline{\textbf{94.12$\pm$1.71}} & \underline{\textbf{99.78$\pm$0.02}} & \textbf{96.51$\pm$1.68} \\
GLISTER & 79.29$\pm$2.99 & 85.97$\pm$2.72 & 88.90$\pm$3.35 & 92.28$\pm$2.48 & 89.59$\pm$2.13 \\
CoreSet & 71.95$\pm$3.12 & 73.24$\pm$3.24 & 71.84$\pm$5.41 & 73.57$\pm$4.55 & 66.75$\pm$4.65 \\
BADGE & 85.95$\pm$2.69 & 87.23$\pm$4.01 & 86.00$\pm$5.70 & 92.35$\pm$3.98 & 88.90$\pm$3.14 \\
GALAXY & \textbf{86.34$\pm$3.13} & \textbf{93.47$\pm$4.39} & \textbf{93.74$\pm$1.73} & 89.14$\pm$5.39 & \underline{\textbf{96.53$\pm$1.60}} \\
\hline
ParBaLS-MAP EPIG & 86.17$\pm$2.59 & 89.02$\pm$3.21 & 87.02$\pm$4.07 & 96.11$\pm$2.04 & 91.18$\pm$2.70 \\
ParBaLS EPIG & \textbf{89.77$\pm$1.46} & 91.84$\pm$2.02 & 86.72$\pm$2.87 & 95.68$\pm$1.26 & 91.12$\pm$1.78 \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all fMoW} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Top-$B$ BALD & 75.47$\pm$2.40 & 74.41$\pm$1.92 & 73.43$\pm$2.37 & 71.15$\pm$1.24 & 74.55$\pm$1.91 \\
PowerBALD & 86.60$\pm$2.14 & 84.77$\pm$1.35 & 85.61$\pm$1.80 & 83.91$\pm$1.64 & 86.96$\pm$1.52 \\
SoftmaxBALD & 87.06$\pm$1.78 & 84.85$\pm$1.37 & 85.04$\pm$1.38 & 83.85$\pm$1.40 & 86.21$\pm$1.54 \\
SoftRankBALD & 82.98$\pm$2.15 & 81.86$\pm$1.66 & 81.18$\pm$2.22 & 79.76$\pm$2.60 & 83.88$\pm$2.52 \\
\hline
Top-$B$ EPIG & 92.03$\pm$0.95 & 90.12$\pm$0.64 & 91.27$\pm$0.99 & 87.99$\pm$1.24 & 91.91$\pm$0.90 \\
PowerEPIG & 84.60$\pm$1.62 & 82.66$\pm$1.59 & 82.91$\pm$1.60 & 81.59$\pm$1.86 & 84.39$\pm$1.83 \\
SoftmaxEPIG & 87.27$\pm$1.02 & 86.80$\pm$1.56 & 86.59$\pm$1.05 & 84.61$\pm$1.47 & 87.70$\pm$1.02 \\
SoftRankEPIG & 91.20$\pm$0.88 & 89.45$\pm$1.12 & 89.99$\pm$0.96 & 87.77$\pm$1.38 & 91.42$\pm$0.90 \\
\hline
ParBaLS-MAP EPIG & 93.51$\pm$0.78 & 91.04$\pm$1.10 & 92.88$\pm$0.77 & \textbf{89.96$\pm$1.57} & 93.42$\pm$0.81 \\
ParBaLS EPIG & \underline{\textbf{95.45$\pm$0.76}} & \underline{\textbf{93.53$\pm$0.61}} & \underline{\textbf{94.22$\pm$0.80}} & \underline{\textbf{91.52$\pm$1.15}} & \underline{\textbf{94.96$\pm$0.53}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all fMoW} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Top-$B$ BALD & 91.78$\pm$3.84 & 88.81$\pm$2.49 & 89.80$\pm$2.10 & 84.56$\pm$2.98 & 91.57$\pm$2.80 \\
PowerBALD & 91.42$\pm$1.18 & 89.52$\pm$1.91 & 90.24$\pm$0.94 & 88.55$\pm$1.37 & 91.11$\pm$1.19 \\
SoftmaxBALD & 90.44$\pm$1.51 & 88.33$\pm$1.36 & 89.09$\pm$1.17 & 88.08$\pm$1.54 & 90.64$\pm$1.06 \\
SoftRankBALD & 94.12$\pm$2.02 & 90.59$\pm$2.79 & 92.58$\pm$1.52 & 88.80$\pm$2.16 & 94.44$\pm$2.08 \\
\hline
Top-$B$ EPIG & 97.06$\pm$0.72 & 94.67$\pm$0.68 & 96.25$\pm$0.28 & \textbf{93.80$\pm$0.88} & 96.96$\pm$0.59 \\
PowerEPIG & 90.59$\pm$0.80 & 88.54$\pm$1.05 & 89.75$\pm$0.74 & 86.52$\pm$1.23 & 90.60$\pm$0.85 \\
SoftmaxEPIG & 92.66$\pm$0.68 & 90.37$\pm$0.93 & 92.21$\pm$0.94 & 88.46$\pm$1.39 & 92.12$\pm$1.18 \\
SoftRankEPIG & 96.09$\pm$0.71 & 93.94$\pm$0.85 & 94.97$\pm$0.97 & 91.96$\pm$1.46 & 95.92$\pm$0.57 \\
\hline
ParBaLS-MAP EPIG & \textbf{97.87$\pm$0.44} & \textbf{95.56$\pm$0.55} & \textbf{96.66$\pm$1.05} & \textbf{93.41$\pm$1.00} & 97.38$\pm$0.40 \\
ParBaLS EPIG & \underline{\textbf{98.41$\pm$0.49}} & \underline{\textbf{96.40$\pm$0.71}} & \underline{\textbf{97.65$\pm$0.52}} & \underline{\textbf{94.40$\pm$0.92}} & \underline{\textbf{98.42$\pm$0.47}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all fMoW} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Random & 85.47$\pm$1.33 & 83.47$\pm$1.38 & 84.42$\pm$1.09 & 82.61$\pm$1.91 & 85.39$\pm$1.33 \\
Confidence & \textbf{94.69$\pm$1.61} & 91.84$\pm$1.06 & 93.09$\pm$1.44 & 91.44$\pm$1.41 & \textbf{94.65$\pm$1.41} \\
GLISTER & 75.89$\pm$4.56 & 74.36$\pm$4.60 & 73.75$\pm$4.43 & 71.15$\pm$4.58 & 75.09$\pm$3.97 \\
CoreSet & 57.75$\pm$2.46 & 56.98$\pm$2.28 & 58.71$\pm$2.14 & 58.43$\pm$2.21 & 57.29$\pm$2.11 \\
BADGE & 85.81$\pm$1.48 & 83.89$\pm$1.11 & 85.21$\pm$1.21 & 82.97$\pm$1.82 & 86.48$\pm$0.94 \\
GALAXY & 89.28$\pm$4.06 & \underline{\textbf{95.64$\pm$2.55}} & \underline{\textbf{95.90$\pm$1.61}} & \underline{\textbf{95.60$\pm$1.15}} & \textbf{90.96$\pm$4.85} \\
\hline
ParBaLS-MAP EPIG & 93.51$\pm$0.78 & 91.04$\pm$1.10 & 92.88$\pm$0.77 & 89.96$\pm$1.57 & 93.42$\pm$0.81 \\
ParBaLS EPIG & \underline{\textbf{95.45$\pm$0.76}} & \textbf{93.53$\pm$0.61} & \textbf{94.22$\pm$0.80} & 91.52$\pm$1.15 & \underline{\textbf{94.96$\pm$0.53}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all fMoW} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Random & 90.02$\pm$1.49 & 88.00$\pm$2.00 & 89.04$\pm$1.77 & 86.66$\pm$2.10 & 89.89$\pm$1.44 \\
Confidence & \underline{\textbf{98.96$\pm$0.61}} & \underline{\textbf{97.42$\pm$0.82}} & \underline{\textbf{98.20$\pm$0.43}} & \textbf{95.84$\pm$1.38} & \underline{\textbf{99.20$\pm$0.27}} \\
GLISTER & 91.69$\pm$3.28 & 89.51$\pm$3.01 & 89.75$\pm$3.36 & 87.01$\pm$3.99 & 92.18$\pm$3.25 \\
CoreSet & 73.35$\pm$3.33 & 72.14$\pm$3.12 & 73.52$\pm$2.69 & 71.78$\pm$3.13 & 72.91$\pm$2.95 \\
BADGE & 92.54$\pm$1.46 & 90.66$\pm$0.95 & 91.13$\pm$1.01 & 88.84$\pm$1.41 & 91.50$\pm$1.04 \\
GALAXY & 94.50$\pm$3.22 & \textbf{96.89$\pm$1.96} & \textbf{96.42$\pm$2.62} & \underline{\textbf{96.47$\pm$1.80}} & \textbf{97.00$\pm$2.35} \\
\hline
ParBaLS-MAP EPIG & 97.87$\pm$0.44 & 95.56$\pm$0.55 & 96.66$\pm$1.05 & 93.41$\pm$1.00 & 97.38$\pm$0.40 \\
ParBaLS EPIG & \textbf{98.41$\pm$0.49} & 96.40$\pm$0.71 & \textbf{97.65$\pm$0.52} & 94.40$\pm$0.92 & 98.42$\pm$0.47 \\
\hline
\end{tabular}
\begin{tabular}{l|cccc}
\hline
Datasets & \multicolumn{4}{c}{One-vs-all AG News} \\
Algorithm & 0 & 1 & 2 & 3 \\ \hline
Top-$B$ BALD & 69.93$\pm$2.01 & 76.70$\pm$1.37 & 69.21$\pm$1.30 & 68.83$\pm$1.10 \\
PowerBALD & 82.21$\pm$1.08 & 88.81$\pm$1.09 & 77.43$\pm$1.50 & 78.93$\pm$1.16 \\
SoftmaxBALD & 81.96$\pm$1.41 & 87.83$\pm$1.36 & 78.30$\pm$0.98 & 79.47$\pm$0.85 \\
SoftRankBALD & 78.80$\pm$1.93 & 86.64$\pm$1.13 & 75.52$\pm$1.11 & 77.73$\pm$1.40 \\
\hline
Top-$B$ EPIG & 84.33$\pm$1.29 & 91.11$\pm$1.02 & 78.61$\pm$0.88 & \textbf{81.27$\pm$0.80} \\
PowerEPIG & 81.53$\pm$1.39 & 87.74$\pm$0.78 & 77.24$\pm$0.64 & 79.43$\pm$0.89 \\
SoftmaxEPIG & 82.73$\pm$1.39 & 89.57$\pm$1.23 & 76.68$\pm$1.04 & 80.03$\pm$0.83 \\
SoftRankEPIG & 83.31$\pm$1.31 & 91.45$\pm$1.13 & \textbf{78.64$\pm$1.36} & 80.08$\pm$0.93 \\
\hline
ParBaLS-MAP EPIG & \textbf{85.30$\pm$0.29} & 92.23$\pm$0.87 & \underline{\textbf{79.93$\pm$1.07}} & \textbf{81.32$\pm$1.31} \\
ParBaLS EPIG & \underline{\textbf{85.78$\pm$0.70}} & \underline{\textbf{93.78$\pm$0.75}} & \textbf{79.63$\pm$1.34} & \underline{\textbf{82.13$\pm$0.62}} \\
\hline
\end{tabular}
\begin{tabular}{l|cccc}
\hline
Datasets & \multicolumn{4}{c}{One-vs-all AG News} \\
Algorithm & 0 & 1 & 2 & 3 \\ \hline
Top-$B$ BALD & 80.19$\pm$1.80 & 88.53$\pm$1.30 & 78.79$\pm$1.17 & 78.47$\pm$1.49 \\
PowerBALD & 85.17$\pm$1.02 & 91.46$\pm$0.81 & 80.03$\pm$0.96 & 82.53$\pm$0.67 \\
SoftmaxBALD & 85.29$\pm$0.75 & 91.45$\pm$0.82 & 79.31$\pm$1.14 & 81.87$\pm$1.01 \\
SoftRankBALD & 84.47$\pm$1.82 & 92.72$\pm$1.27 & 80.89$\pm$1.18 & 82.63$\pm$0.93 \\
\hline
Top-$B$ EPIG & \textbf{87.54$\pm$0.79} & \textbf{94.45$\pm$0.68} & \textbf{81.79$\pm$0.98} & \textbf{84.14$\pm$0.71} \\
PowerEPIG & 84.51$\pm$1.20 & 90.63$\pm$0.76 & 79.74$\pm$1.11 & 81.74$\pm$0.93 \\
SoftmaxEPIG & 84.81$\pm$1.29 & 92.29$\pm$0.33 & 80.67$\pm$1.42 & 82.89$\pm$0.71 \\
SoftRankEPIG & \textbf{87.57$\pm$0.81} & 93.92$\pm$0.57 & 81.52$\pm$0.64 & 83.32$\pm$0.90 \\
\hline
ParBaLS-MAP EPIG & \textbf{87.47$\pm$1.10} & \underline{\textbf{94.91$\pm$0.48}} & \textbf{82.67$\pm$0.53} & \textbf{84.64$\pm$0.76} \\
ParBaLS EPIG & \underline{\textbf{88.00$\pm$0.79}} & \textbf{94.83$\pm$0.39} & \underline{\textbf{83.10$\pm$1.26}} & \underline{\textbf{84.73$\pm$0.78}} \\
\hline
\end{tabular}
\begin{tabular}{l|cccc}
\hline
Datasets & \multicolumn{4}{c}{One-vs-all AG News} \\
Algorithm & 0 & 1 & 2 & 3 \\ \hline
Random & 80.69$\pm$0.89 & 87.59$\pm$1.17 & 76.29$\pm$1.03 & 78.02$\pm$1.32 \\
Confidence & \textbf{85.34$\pm$0.84} & 92.55$\pm$0.69 & \underline{\textbf{80.02$\pm$1.19}} & \underline{\textbf{82.35$\pm$1.22}} \\
GLISTER & 72.12$\pm$2.32 & 77.76$\pm$3.07 & 71.09$\pm$1.86 & 70.69$\pm$2.01 \\
CoreSet & 63.18$\pm$1.11 & 65.31$\pm$0.79 & 61.13$\pm$1.11 & 63.44$\pm$0.78 \\
BADGE & 81.27$\pm$0.85 & 86.75$\pm$0.86 & 75.79$\pm$1.54 & 78.40$\pm$0.85 \\
GALAXY & 84.00$\pm$1.00 & 91.94$\pm$0.66 & 78.44$\pm$0.84 & \textbf{81.39$\pm$1.16} \\
\hline
ParBaLS-MAP EPIG & \textbf{85.30$\pm$0.29} & 92.23$\pm$0.87 & \textbf{79.93$\pm$1.07} & \textbf{81.32$\pm$1.31} \\
ParBaLS EPIG & \underline{\textbf{85.78$\pm$0.70}} & \underline{\textbf{93.78$\pm$0.75}} & \textbf{79.63$\pm$1.34} & \textbf{82.13$\pm$0.62} \\
\hline
\end{tabular}
\begin{tabular}{l|cccc}
\hline
Datasets & \multicolumn{4}{c}{One-vs-all AG News} \\
Algorithm & 0 & 1 & 2 & 3 \\ \hline
Random & 83.92$\pm$0.75 & 90.92$\pm$0.77 & 79.14$\pm$1.04 & 80.90$\pm$1.58 \\
Confidence & \textbf{87.87$\pm$0.78} & \textbf{94.82$\pm$0.76} & \textbf{82.49$\pm$1.35} & \underline{\textbf{85.08$\pm$0.78}} \\
GLISTER & 82.12$\pm$0.89 & 90.22$\pm$1.06 & 79.19$\pm$1.32 & 80.24$\pm$1.14 \\
CoreSet & 74.59$\pm$1.46 & 79.80$\pm$1.14 & 71.15$\pm$1.67 & 73.64$\pm$1.42 \\
BADGE & 83.84$\pm$0.89 & 90.65$\pm$1.06 & 79.81$\pm$0.94 & 81.15$\pm$1.31 \\
GALAXY & \textbf{87.24$\pm$0.65} & \textbf{94.23$\pm$0.64} & \textbf{81.69$\pm$0.94} & \textbf{84.17$\pm$0.79} \\
\hline
ParBaLS-MAP EPIG & \textbf{87.47$\pm$1.10} & \underline{\textbf{94.91$\pm$0.48}} & \textbf{82.67$\pm$0.53} & \textbf{84.64$\pm$0.76} \\
ParBaLS EPIG & \underline{\textbf{88.00$\pm$0.79}} & \textbf{94.83$\pm$0.39} & \underline{\textbf{83.10$\pm$1.26}} & \textbf{84.73$\pm$0.78} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all Yelp} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Top-$B$ BALD & 63.60$\pm$1.22 & 58.83$\pm$1.17 & 60.13$\pm$1.04 & 60.87$\pm$1.04 & 65.27$\pm$0.79 \\
PowerBALD & \textbf{77.86$\pm$0.89} & 68.33$\pm$1.43 & 67.15$\pm$1.46 & 68.47$\pm$2.03 & 74.82$\pm$1.17 \\
SoftmaxBALD & 76.98$\pm$1.26 & 67.85$\pm$1.42 & 67.68$\pm$1.01 & 68.42$\pm$1.10 & 74.47$\pm$0.82 \\
SoftRankBALD & 69.87$\pm$1.31 & 64.46$\pm$1.81 & 64.86$\pm$1.32 & 65.79$\pm$0.68 & 73.24$\pm$1.63 \\
\hline
Top-$B$ EPIG & 77.31$\pm$0.84 & 68.76$\pm$1.02 & 69.06$\pm$0.83 & 68.82$\pm$0.96 & \textbf{77.09$\pm$0.93} \\
PowerEPIG & 75.76$\pm$1.01 & 68.64$\pm$1.19 & 67.16$\pm$1.34 & 66.71$\pm$1.18 & 74.19$\pm$0.88 \\
SoftmaxEPIG & 76.96$\pm$0.95 & \textbf{69.45$\pm$1.02} & \textbf{68.90$\pm$1.65} & 68.66$\pm$0.76 & 75.55$\pm$0.88 \\
SoftRankEPIG & \textbf{78.54$\pm$0.92} & \textbf{69.68$\pm$0.95} & \textbf{69.75$\pm$0.98} & \textbf{69.27$\pm$1.43} & \textbf{75.97$\pm$1.07} \\
\hline
ParBaLS-MAP EPIG & \textbf{78.41$\pm$0.45} & \textbf{69.71$\pm$1.30} & \textbf{70.46$\pm$1.54} & \textbf{70.31$\pm$0.92} & \textbf{77.04$\pm$1.00} \\
ParBaLS EPIG & \underline{\textbf{78.91$\pm$0.78}} & \underline{\textbf{70.42$\pm$0.59}} & \underline{\textbf{70.75$\pm$1.50}} & \underline{\textbf{71.01$\pm$1.48}} & \underline{\textbf{77.20$\pm$0.83}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all Yelp} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Top-$B$ BALD & 71.58$\pm$1.41 & 64.94$\pm$1.34 & 65.26$\pm$1.33 & 65.78$\pm$1.07 & 71.63$\pm$0.93 \\
PowerBALD & 78.51$\pm$1.14 & 68.51$\pm$1.27 & 69.00$\pm$0.83 & 68.79$\pm$1.24 & 76.16$\pm$1.10 \\
SoftmaxBALD & 78.11$\pm$1.22 & 70.08$\pm$1.19 & 69.26$\pm$0.95 & 69.58$\pm$1.31 & 76.28$\pm$0.68 \\
SoftRankBALD & 75.39$\pm$1.28 & 68.48$\pm$1.32 & 68.68$\pm$1.30 & 69.57$\pm$1.22 & 76.63$\pm$1.07 \\
\hline
Top-$B$ EPIG & 79.30$\pm$0.99 & 71.30$\pm$0.86 & 71.07$\pm$0.79 & \textbf{71.09$\pm$0.63} & \textbf{78.56$\pm$0.90} \\
PowerEPIG & 77.50$\pm$0.76 & 69.31$\pm$0.81 & 68.49$\pm$0.79 & 69.20$\pm$0.93 & 76.29$\pm$0.68 \\
SoftmaxEPIG & 78.56$\pm$0.90 & 70.58$\pm$1.32 & 69.62$\pm$1.28 & 70.00$\pm$0.98 & 76.86$\pm$0.66 \\
SoftRankEPIG & 79.58$\pm$0.79 & 70.69$\pm$0.95 & 70.57$\pm$1.01 & \textbf{70.60$\pm$1.20} & \textbf{77.84$\pm$0.92} \\
\hline
ParBaLS-MAP EPIG & \textbf{80.41$\pm$0.95} & \textbf{71.89$\pm$0.89} & 70.92$\pm$1.35 & \textbf{71.02$\pm$1.29} & \textbf{78.69$\pm$0.90} \\
ParBaLS EPIG & \underline{\textbf{80.89$\pm$0.54}} & \underline{\textbf{72.73$\pm$1.01}} & \underline{\textbf{72.65$\pm$1.19}} & \underline{\textbf{71.32$\pm$0.97}} & \underline{\textbf{78.76$\pm$0.77}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all Yelp} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Random & 76.47$\pm$0.83 & 68.73$\pm$1.32 & 67.67$\pm$1.42 & 66.99$\pm$1.15 & 74.00$\pm$1.12 \\
Confidence & \textbf{78.69$\pm$1.09} & 69.85$\pm$1.55 & 70.32$\pm$0.87 & \textbf{70.35$\pm$0.76} & \textbf{76.80$\pm$1.18} \\
GLISTER & 65.88$\pm$1.50 & 60.10$\pm$2.48 & 61.08$\pm$2.40 & 62.66$\pm$1.59 & 66.71$\pm$1.91 \\
CoreSet & 58.95$\pm$1.53 & 55.78$\pm$0.62 & 55.85$\pm$1.23 & 56.79$\pm$0.86 & 58.90$\pm$1.12 \\
BADGE & 75.50$\pm$0.82 & 68.10$\pm$0.96 & 66.29$\pm$0.87 & 67.83$\pm$1.17 & 74.18$\pm$0.90 \\
GALAXY & \textbf{78.51$\pm$1.05} & \underline{\textbf{71.96$\pm$1.55}} & \underline{\textbf{72.43$\pm$1.83}} & \underline{\textbf{71.16$\pm$1.40}} & \textbf{76.95$\pm$0.74} \\
\hline
ParBaLS-MAP EPIG & \textbf{78.41$\pm$0.45} & 69.71$\pm$1.30 & \textbf{70.46$\pm$1.54} & \textbf{70.31$\pm$0.92} & \textbf{77.04$\pm$1.00} \\
ParBaLS EPIG & \underline{\textbf{78.91$\pm$0.78}} & \textbf{70.42$\pm$0.59} & \textbf{70.75$\pm$1.50} & \textbf{71.01$\pm$1.48} & \underline{\textbf{77.20$\pm$0.83}} \\
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
Datasets & \multicolumn{5}{c}{One-vs-all Yelp} \\
Algorithm & 0 & 1 & 2 & 3 & 4 \\ \hline
Random & 77.61$\pm$0.96 & 69.03$\pm$1.00 & 68.31$\pm$0.95 & 69.45$\pm$1.31 & 76.51$\pm$0.85 \\
Confidence & \textbf{80.11$\pm$1.01} & \textbf{71.63$\pm$1.03} & 71.04$\pm$0.84 & \textbf{71.44$\pm$1.00} & \textbf{78.72$\pm$0.97} \\
GLISTER & 73.07$\pm$1.02 & 68.39$\pm$1.41 & 66.46$\pm$1.92 & 68.57$\pm$1.01 & 74.49$\pm$1.26 \\
CoreSet & 69.26$\pm$1.12 & 63.23$\pm$1.27 & 64.07$\pm$1.29 & 64.56$\pm$1.17 & 69.09$\pm$1.23 \\
BADGE & 77.94$\pm$1.23 & 68.74$\pm$0.80 & 68.96$\pm$1.39 & 68.40$\pm$0.92 & 75.88$\pm$1.29 \\
GALAXY & \textbf{80.28$\pm$0.79} & \underline{\textbf{72.74$\pm$0.89}} & \underline{\textbf{72.73$\pm$1.08}} & \underline{\textbf{72.66$\pm$1.19}} & \underline{\textbf{78.91$\pm$0.87}} \\
\hline
ParBaLS-MAP EPIG & \textbf{80.41$\pm$0.95} & \textbf{71.89$\pm$0.89} & 70.92$\pm$1.35 & 71.02$\pm$1.29 & \textbf{78.69$\pm$0.90} \\
ParBaLS EPIG & \underline{\textbf{80.89$\pm$0.54}} & \textbf{72.73$\pm$1.01} & \textbf{72.65$\pm$1.19} & \textbf{71.32$\pm$0.97} & \textbf{78.76$\pm$0.77} \\
\hline
\end{tabular}
